Timelike form factors at high energy

The difference between the timelike and spacelike meson form factors is analysed in the framework of perturbative QCD with Sudakov effects included. It is found that integrable singularities appear but that the asymptotic behavior is the same in the timelike and spacelike regions. The approach to asymptotia is quite slow and a rather constant enhancement of the timelike value is expected at measurable large \(Q^{2}\). This is in agreement with the trend shown by experimental data.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%*********************************************************************
%*********** Figure 7 ************************************************
%*********************************************************************
%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
200 dict begin
200 dict /mtrx matrix put
/reencdict 12 dict def /ReEncode { reencdict begin
/newcodesandnames exch def /newfontname exch def
/basefontname exch def
/basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def
basefontdict { exch dup /FID ne { dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put } ifelse } { pop pop } ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
128 1 255 { newfont /Encoding get exch /.notdef put } for
newcodesandnames length 2 idiv { newfont /Encoding get 3 1 roll put }
repeat
newfontname newfont definefont pop end } def
/isovec [
8#200 /grave 8#201 /acute 8#202 /circumflex 8#203 /tilde
8#204 /macron 8#205 /breve 8#206 /dotaccent 8#207 /dieresis
8#210 /ring 8#211 /cedilla 8#212 /hungarumlaut 8#213 /ogonek
8#214 /caron
8#220 /dotlessi 8#240 /space 8#241 /exclamdown 8#242 /cent
8#243 /sterling
8#244 /currency 8#245 /yen 8#246 /brokenbar 8#247 /section
8#250 /dieresis
8#251 /copyright 8#252 /ordfeminine 8#253 /guillemotleft
8#254 /logicalnot
8#255 /endash 8#256 /registered 8#257 /macron 8#260 /degree
8#261 /plusminus
8#262 /twosuperior 8#263 /threesuperior 8#264 /acute 8#265 /mu
8#266 /paragraph
8#267 /periodcentered 8#270 /cedilla 8#271 /onesuperior
8#272 /ordmasculine
8#273 /guillemotright 8#274 /onequarter 8#275 /onehalf
8#276 /threequarters 8#277 /questiondown 8#300 /Agrave 8#301 /Aacute
8#302 /Acircumflex 8#303 /Atilde 8#304 /Adieresis 8#305 /Aring
8#306 /AE 8#307 /Ccedilla 8#310 /Egrave 8#311 /Eacute
8#312 /Ecircumflex 8#313 /Edieresis 8#314 /Igrave 8#315 /Iacute
8#316 /Icircumflex 8#317 /Idieresis 8#320 /Eth 8#321 /Ntilde
8#322 /Ograve
8#323 /Oacute 8#324 /Ocircumflex 8#325 /Otilde 8#326 /Odieresis
8#327 /multiply
8#330 /Oslash 8#331 /Ugrave 8#332 /Uacute 8#333 /Ucircumflex
8#334 /Udieresis 8#335 /Yacute 8#336 /Thorn 8#337 /germandbls
8#340 /agrave
8#341 /aacute 8#342 /acircumflex 8#343 /atilde 8#344 /adieresis

8#345 /aring
8#346 /ae 8#347 /ccedilla 8#350 /egrave 8#351 /eacute
8#352 /ecircumflex 8#353 /edieresis 8#354 /igrave 8#355 /iacute
8#356 /icircumflex 8#357 /idieresis 8#360 /eth 8#361 /ntilde
8#362 /ograve
8#363 /oacute 8#364 /ocircumflex 8#365 /otilde 8#366 /odieresis
8#367 /divide
8#370 /oslash 8#371 /ugrave 8#372 /uacute 8#373 /ucircumflex
8#374 /udieresis 8#375 /yacute 8#376 /thorn 8#377 /ydieresis ] def
/Symbol /Symbol-iso isovec ReEncode
/Times-Roman /Times-Roman-iso isovec ReEncode
/Times-Bold /Times-Bold-iso isovec ReEncode
/Times-Italic /Times-Italic-iso isovec ReEncode
/Times-BoldItalic /Times-BoldItalic-iso isovec ReEncode
/Helvetica /Helvetica-iso isovec ReEncode
/Helvetica-Bold /Helvetica-Bold-iso isovec ReEncode
/Helvetica-Oblique /Helvetica-Oblique-iso isovec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique-iso isovec ReEncode
end
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic-iso findfont
60 scalefont
 setfont
[] 0 setdash
420 528 m
420 2642 l
2030 2642 l
2030 528 l
420 528 l
stroke
[] 0 setdash
420 528 m
420 538 l
581 528 m
581 538 l
742 528 m
742 538 l
903 528 m
903 538 l
1064 528 m
1064 538 l
1225 528 m
1225 538 l
1386 528 m
1386 538 l
1546 528 m
1546 538 l
1708 528 m
1708 538 l
1868 528 m
1868 538 l
2030 528 m
2030 538 l
420 2642 m
420 2632 l
581 2642 m
581 2632 l
742 2642 m
742 2632 l
903 2642 m
903 2632 l
1064 2642 m
1064 2632 l
1225 2642 m
1225 2632 l
1386 2642 m
1386 2632 l
1546 2642 m
1546 2632 l
1708 2642 m
1708 2632 l
1868 2642 m
1868 2632 l
2030 2642 m
2030 2632 l
stroke
420 528 m
420 548 l
742 528 m
742 548 l
1064 528 m
1064 548 l
1386 528 m
1386 548 l
1708 528 m
1708 548 l
2030 528 m
2030 548 l
420 2642 m
420 2622 l
742 2642 m
742 2622 l
1064 2642 m
1064 2622 l
1386 2642 m
1386 2622 l
1708 2642 m
1708 2622 l
2030 2642 m
2030 2622 l
/Times-Italic-iso findfont
60 scalefont
 setfont
/Helvetica-iso findfont
60 scalefont
 setfont
stroke
420 478 m
gsave
420 478 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
742 478 m
gsave
742 478 translate
0 rotate
0 -20  m
(500) CS
(500) show
grestore
newpath
1064 478 m
gsave
1064 478 translate
0 rotate
0 -20  m
(1000) CS
(1000) show
grestore
newpath
1386 478 m
gsave
1386 478 translate
0 rotate
0 -20  m
(1500) CS
(1500) show
grestore
newpath
1708 478 m
gsave
1708 478 translate
0 rotate
0 -20  m
(2000) CS
(2000) show
grestore
newpath
2030 478 m
gsave
2030 478 translate
0 rotate
0 -20  m
(2500) CS
(2500) show
grestore
newpath
/Helvetica-iso findfont
72 scalefont
 setfont
1225 378 m
gsave
1225 378 translate
0 rotate
0 0  m
(|Q2|) CS
(|Q) show
/Helvetica-iso findfont
43 scalefont
 setfont
0 43 rmoveto
(2) show
/Helvetica-iso findfont
72 scalefont
 setfont
0 -43 rmoveto
(|) show
grestore
newpath
420 528 m
430 528 l
420 679 m
430 679 l
420 830 m
430 830 l
420 981 m
430 981 l
420 1132 m
430 1132 l
420 1283 m
430 1283 l
420 1433 m
430 1433 l
420 1585 m
430 1585 l
420 1735 m
430 1735 l
420 1887 m
430 1887 l
420 2037 m
430 2037 l
420 2189 m
430 2189 l
420 2340 m
430 2340 l
420 2491 m
430 2491 l
420 2642 m
430 2642 l
2030 528 m
2020 528 l
2030 679 m
2020 679 l
2030 830 m
2020 830 l
2030 981 m
2020 981 l
2030 1132 m
2020 1132 l
2030 1283 m
2020 1283 l
2030 1433 m
2020 1433 l
2030 1585 m
2020 1585 l
2030 1735 m
2020 1735 l
2030 1887 m
2020 1887 l
2030 2037 m
2020 2037 l
2030 2189 m
2020 2189 l
2030 2340 m
2020 2340 l
2030 2491 m
2020 2491 l
2030 2642 m
2020 2642 l
stroke
420 830 m
440 830 l
420 1132 m
440 1132 l
420 1433 m
440 1433 l
420 1735 m
440 1735 l
420 2037 m
440 2037 l
420 2340 m
440 2340 l
420 2642 m
440 2642 l
2030 830 m
2010 830 l
2030 1132 m
2010 1132 l
2030 1433 m
2010 1433 l
2030 1735 m
2010 1735 l
2030 2037 m
2010 2037 l
2030 2340 m
2010 2340 l
2030 2642 m
2010 2642 l
/Helvetica-iso findfont
60 scalefont
 setfont
stroke
382 830 m
gsave
382 830 translate
0 rotate
0 -20  m
(1) RJ
(1) show
grestore
newpath
382 1132 m
gsave
382 1132 translate
0 rotate
0 -20  m
(2) RJ
(2) show
grestore
newpath
382 1433 m
gsave
382 1433 translate
0 rotate
0 -20  m
(3) RJ
(3) show
grestore
newpath
382 1735 m
gsave
382 1735 translate
0 rotate
0 -20  m
(4) RJ
(4) show
grestore
newpath
382 2037 m
gsave
382 2037 translate
0 rotate
0 -20  m
(5) RJ
(5) show
grestore
newpath
382 2340 m
gsave
382 2340 translate
0 rotate
0 -20  m
(6) RJ
(6) show
grestore
newpath
382 2642 m
gsave
382 2642 translate
0 rotate
0 -20  m
(7) RJ
(7) show
grestore
newpath
/Helvetica-iso findfont
72 scalefont
 setfont
322 1585 m
gsave
322 1585 translate
0 rotate
0 0  m
(|Q2Fp| ) RJ
(|Q) show
/Helvetica-iso findfont
43 scalefont
 setfont
0 43 rmoveto
(2) show
/Helvetica-iso findfont
72 scalefont
 setfont
0 -43 rmoveto
(F) show
/Helvetica-iso findfont
43 scalefont
 setfont
0 -21 rmoveto
/Symbol findfont
43 scalefont
 setfont
(p) show
/Times-Roman-iso findfont
43 scalefont
 setfont
/Times-Roman-iso findfont
72 scalefont
 setfont
0 21 rmoveto
(| ) show
grestore
newpath
5 setlinewidth
564 1411 m
617 1400 l
677 1384 l
746 1368 l
822 1352 l
907 1334 l
999 1321 l
1100 1306 l
1208 1290 l
1325 1279 l
1450 1267 l
1583 1253 l
1724 1243 l
1873 1236 l
2030 1225 l
stroke
1 setlinewidth
5 setlinewidth
[20 20] 0 setdash
564 1131 m
617 1153 l
677 1168 l
746 1177 l
822 1182 l
907 1183 l
999 1185 l
1100 1181 l
1208 1179 l
1325 1177 l
1450 1175 l
1583 1171 l
1724 1164 l
1873 1163 l
2030 1158 l
stroke
[] 0 setdash
1 setlinewidth
/Times-Roman-iso findfont
60 scalefont
 setfont
/Times-Roman-iso findfont
60 scalefont
 setfont
5 setlinewidth
1017 855 m
1149 855 l
stroke
1 setlinewidth
1182 855 m
gsave
1182 855 translate
0 rotate
0 -20  m
(with Sudakov) show
grestore
newpath
/Times-Roman-iso findfont
60 scalefont
 setfont
[20 20] 0 setdash
5 setlinewidth
1017 781 m
1149 781 l
stroke
[] 0 setdash
1 setlinewidth
1182 781 m
gsave
1182 781 translate
0 rotate
0 -20  m
(with Sudakov and intrinsic) show
grestore
newpath
420 528 m
420 2642 l
2030 2642 l
2030 528 l
420 528 l
stroke
420 528 m
420 538 l
581 528 m
581 538 l
742 528 m
742 538 l
903 528 m
903 538 l
1064 528 m
1064 538 l
1225 528 m
1225 538 l
1386 528 m
1386 538 l
1546 528 m
1546 538 l
1708 528 m
1708 538 l
1868 528 m
1868 538 l
2030 528 m
2030 538 l
420 2642 m
420 2632 l
581 2642 m
581 2632 l
742 2642 m
742 2632 l
903 2642 m
903 2632 l
1064 2642 m
1064 2632 l
1225 2642 m
1225 2632 l
1386 2642 m
1386 2632 l
1546 2642 m
1546 2632 l
1708 2642 m
1708 2632 l
1868 2642 m
1868 2632 l
2030 2642 m
2030 2632 l
stroke
420 528 m
420 548 l
742 528 m
742 548 l
1064 528 m
1064 548 l
1386 528 m
1386 548 l
1708 528 m
1708 548 l
2030 528 m
2030 548 l
420 2642 m
420 2622 l
742 2642 m
742 2622 l
1064 2642 m
1064 2622 l
1386 2642 m
1386 2622 l
1708 2642 m
1708 2622 l
2030 2642 m
2030 2622 l
/Times-Roman-iso findfont
60 scalefont
 setfont
/Helvetica-iso findfont
60 scalefont
 setfont
stroke
420 478 m
gsave
420 478 translate
0 rotate
0 -20  m
(0) CS
(0) show
grestore
newpath
742 478 m
gsave
742 478 translate
0 rotate
0 -20  m
(500) CS
(500) show
grestore
newpath
1064 478 m
gsave
1064 478 translate
0 rotate
0 -20  m
(1000) CS
(1000) show
grestore
newpath
1386 478 m
gsave
1386 478 translate
0 rotate
0 -20  m
(1500) CS
(1500) show
grestore
newpath
1708 478 m
gsave
1708 478 translate
0 rotate
0 -20  m
(2000) CS
(2000) show
grestore
newpath
2030 478 m
gsave
2030 478 translate
0 rotate
0 -20  m
(2500) CS
(2500) show
grestore
newpath
/Helvetica-iso findfont
72 scalefont
 setfont
1225 378 m
gsave
1225 378 translate
0 rotate
0 0  m
(|Q2|) CS
(|Q) show
/Helvetica-iso findfont
43 scalefont
 setfont
0 43 rmoveto
(2) show
/Helvetica-iso findfont
72 scalefont
 setfont
0 -43 rmoveto
(|) show
grestore
newpath
420 528 m
430 528 l
420 679 m
430 679 l
420 830 m
430 830 l
420 981 m
430 981 l
420 1132 m
430 1132 l
420 1283 m
430 1283 l
420 1433 m
430 1433 l
420 1585 m
430 1585 l
420 1735 m
430 1735 l
420 1887 m
430 1887 l
420 2037 m
430 2037 l
420 2189 m
430 2189 l
420 2340 m
430 2340 l
420 2491 m
430 2491 l
420 2642 m
430 2642 l
2030 528 m
2020 528 l
2030 679 m
2020 679 l
2030 830 m
2020 830 l
2030 981 m
2020 981 l
2030 1132 m
2020 1132 l
2030 1283 m
2020 1283 l
2030 1433 m
2020 1433 l
2030 1585 m
2020 1585 l
2030 1735 m
2020 1735 l
2030 1887 m
2020 1887 l
2030 2037 m
2020 2037 l
2030 2189 m
2020 2189 l
2030 2340 m
2020 2340 l
2030 2491 m
2020 2491 l
2030 2642 m
2020 2642 l
stroke
420 830 m
440 830 l
420 1132 m
440 1132 l
420 1433 m
440 1433 l
420 1735 m
440 1735 l
420 2037 m
440 2037 l
420 2340 m
440 2340 l
420 2642 m
440 2642 l
2030 830 m
2010 830 l
2030 1132 m
2010 1132 l
2030 1433 m
2010 1433 l
2030 1735 m
2010 1735 l
2030 2037 m
2010 2037 l
2030 2340 m
2010 2340 l
2030 2642 m
2010 2642 l
/Helvetica-iso findfont
60 scalefont
 setfont
stroke
382 830 m
gsave
382 830 translate
0 rotate
0 -20  m
(1) RJ
(1) show
grestore
newpath
382 1132 m
gsave
382 1132 translate
0 rotate
0 -20  m
(2) RJ
(2) show
grestore
newpath
382 1433 m
gsave
382 1433 translate
0 rotate
0 -20  m
(3) RJ
(3) show
grestore
newpath
382 1735 m
gsave
382 1735 translate
0 rotate
0 -20  m
(4) RJ
(4) show
grestore
newpath
382 2037 m
gsave
382 2037 translate
0 rotate
0 -20  m
(5) RJ
(5) show
grestore
newpath
382 2340 m
gsave
382 2340 translate
0 rotate
0 -20  m
(6) RJ
(6) show
grestore
newpath
382 2642 m
gsave
382 2642 translate
0 rotate
0 -20  m
(7) RJ
(7) show
grestore
newpath
/Helvetica-iso findfont
72 scalefont
 setfont
322 1585 m
gsave
322 1585 translate
0 rotate
0 0  m
(|Q2Fp| ) RJ
(|Q) show
/Helvetica-iso findfont
43 scalefont
 setfont
0 43 rmoveto
(2) show
/Helvetica-iso findfont
72 scalefont
 setfont
0 -43 rmoveto
(F) show
/Helvetica-iso findfont
43 scalefont
 setfont
0 -21 rmoveto
/Symbol findfont
43 scalefont
 setfont
(p) show
/Times-Roman-iso findfont
43 scalefont
 setfont
/Times-Roman-iso findfont
72 scalefont
 setfont
0 21 rmoveto
(| ) show
grestore
newpath
7 setlinewidth
564 2349 m
577 2330 l
590 2321 l
603 2317 l
616 2314 l
629 2308 l
642 2290 l
655 2268 l
667 2247 l
680 2225 l
693 2199 l
706 2175 l
719 2154 l
732 2134 l
745 2116 l
758 2097 l
770 2076 l
783 2054 l
796 2030 l
809 2007 l
822 1985 l
835 1967 l
848 1953 l
861 1943 l
874 1936 l
886 1931 l
899 1925 l
912 1919 l
925 1912 l
938 1903 l
951 1893 l
964 1881 l
977 1869 l
989 1856 l
1002 1843 l
1015 1833 l
1028 1824 l
1041 1816 l
1054 1808 l
1067 1802 l
1080 1796 l
1092 1790 l
1105 1785 l
1118 1779 l
1131 1774 l
1144 1769 l
1157 1764 l
1170 1759 l
1183 1754 l
1196 1749 l
1208 1745 l
1221 1739 l
1234 1733 l
1247 1727 l
1260 1721 l
1273 1715 l
1286 1709 l
1299 1703 l
1311 1697 l
1324 1691 l
1337 1687 l
1350 1683 l
1363 1679 l
1376 1675 l
1389 1671 l
1402 1668 l
1414 1664 l
1427 1661 l
1440 1658 l
1453 1655 l
1466 1652 l
1479 1650 l
1492 1647 l
1505 1644 l
1518 1642 l
1530 1639 l
1543 1637 l
1556 1634 l
1569 1632 l
1582 1630 l
1595 1626 l
1608 1623 l
1621 1620 l
1633 1617 l
1646 1614 l
1659 1611 l
1672 1608 l
1685 1606 l
1698 1603 l
1711 1600 l
1724 1598 l
2030 1577 l
stroke
1 setlinewidth
7 setlinewidth
[20 20] 0 setdash
564 1832 m
577 1858 l
590 1884 l
603 1904 l
616 1910 l
629 1907 l
642 1905 l
655 1899 l
667 1889 l
680 1878 l
693 1867 l
706 1858 l
719 1851 l
732 1846 l
745 1839 l
758 1833 l
770 1825 l
783 1816 l
796 1807 l
809 1798 l
822 1790 l
835 1783 l
848 1778 l
861 1773 l
874 1770 l
886 1767 l
899 1765 l
912 1762 l
925 1758 l
938 1754 l
951 1748 l
964 1743 l
977 1738 l
989 1733 l
1002 1728 l
1015 1723 l
1028 1719 l
1041 1715 l
1054 1711 l
1067 1707 l
1080 1703 l
1092 1700 l
1105 1697 l
1118 1694 l
1131 1691 l
1144 1688 l
1157 1685 l
1170 1683 l
1183 1680 l
1196 1677 l
1208 1674 l
1221 1671 l
1234 1667 l
1247 1664 l
1260 1661 l
1273 1657 l
1286 1654 l
1299 1651 l
1311 1648 l
1324 1645 l
1337 1643 l
1350 1641 l
1363 1639 l
1376 1638 l
1389 1636 l
1402 1635 l
1414 1633 l
1427 1632 l
1440 1630 l
1453 1629 l
1466 1626 l
1479 1624 l
1492 1621 l
1505 1618 l
1518 1616 l
1530 1613 l
1543 1610 l
1556 1608 l
1569 1605 l
1582 1602 l
1595 1600 l
1608 1597 l
1621 1595 l
1633 1593 l
1646 1591 l
1659 1589 l
1672 1587 l
1685 1585 l
1698 1583 l
1711 1581 l
1724 1579 l
1736 1578 l
1749 1577 l
1762 1576 l
1775 1575 l
1788 1575 l
1801 1574 l
1814 1573 l
1827 1572 l
1840 1572 l
1852 1571 l
1865 1570 l
1878 1570 l
1891 1569 l
1904 1568 l
1917 1567 l
1930 1566 l
1943 1565 l
1955 1564 l
1968 1563 l
1981 1561 l
1994 1560 l
2007 1558 l
2020 1556 l
2030 1554 l
stroke
[] 0 setdash
1 setlinewidth
/Times-Roman-iso findfont
60 scalefont
 setfont
/Times-Roman-iso findfont
60 scalefont
 setfont
7 setlinewidth
1026 2114 m
1158 2114 l
stroke
1 setlinewidth
1191 2114 m
gsave
1191 2114 translate
0 rotate
0 -20  m
(with Sudakov) show
grestore
newpath
/Times-Roman-iso findfont
60 scalefont
 setfont
[20 20] 0 setdash
7 setlinewidth
1026 2040 m
1158 2040 l
stroke
[] 0 setdash
1 setlinewidth
1191 2040 m
gsave
1191 2040 translate
0 rotate
0 -20  m
(with Sudakov and intrinsic) show
grestore
newpath
/Times-Roman-iso findfont
72 scalefont
 setfont
1023 2289 m
gsave
1023 2289 translate
0 rotate
0 -24  m
(Timelike:) show
grestore
newpath
/Times-Roman-iso findfont
60 scalefont
 setfont
/Times-Roman-iso findfont
72 scalefont
 setfont
585 811 m
gsave
585 811 translate
0 rotate
0 -24  m
(Spacelike:) show
grestore
newpath
/Times-Roman-iso findfont
60 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 100 126 487 634

%*********************************************************************
%*********** Figure 8 a **********************************************
%*********************************************************************
%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
200 dict begin
200 dict /mtrx matrix put
/reencdict 12 dict def /ReEncode { reencdict begin
/newcodesandnames exch def /newfontname exch def
/basefontname exch def
/basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def
basefontdict { exch dup /FID ne { dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put } ifelse } { pop pop } ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
128 1 255 { newfont /Encoding get exch /.notdef put } for
newcodesandnames length 2 idiv { newfont /Encoding get 3 1 roll put }
repeat
newfontname newfont definefont pop end } def
/isovec [
8#200 /grave 8#201 /acute 8#202 /circumflex 8#203 /tilde
8#204 /macron 8#205 /breve 8#206 /dotaccent 8#207 /dieresis
8#210 /ring 8#211 /cedilla 8#212 /hungarumlaut 8#213 /ogonek
8#214 /caron
8#220 /dotlessi 8#240 /space 8#241 /exclamdown 8#242 /cent
8#243 /sterling
8#244 /currency 8#245 /yen 8#246 /brokenbar 8#247 /section
8#250 /dieresis
8#251 /copyright 8#252 /ordfeminine 8#253 /guillemotleft
8#254 /logicalnot
8#255 /endash 8#256 /registered 8#257 /macron 8#260 /degree
8#261 /plusminus
8#262 /twosuperior 8#263 /threesuperior 8#264 /acute 8#265 /mu
8#266 /paragraph
8#267 /periodcentered 8#270 /cedilla 8#271 /onesuperior
8#272 /ordmasculine
8#273 /guillemotright 8#274 /onequarter 8#275 /onehalf
8#276 /threequarters 8#277 /questiondown 8#300 /Agrave
8#301 /Aacute
8#302 /Acircumflex 8#303 /Atilde 8#304 /Adieresis
8#305 /Aring
8#306 /AE 8#307 /Ccedilla 8#310 /Egrave 8#311 /Eacute
8#312 /Ecircumflex 8#313 /Edieresis 8#314 /Igrave
8#315 /Iacute
8#316 /Icircumflex 8#317 /Idieresis 8#320 /Eth 8#321 /Ntilde
8#322 /Ograve
8#323 /Oacute 8#324 /Ocircumflex 8#325 /Otilde 8#326 /Odieresis
8#327 /multiply
8#330 /Oslash 8#331 /Ugrave 8#332 /Uacute 8#333 /Ucircumflex
8#334 /Udieresis 8#335 /Yacute 8#336 /Thorn 8#337 /germandbls
8#340 /agrave
8#341 /aacute 8#342 /acircumflex 8#343 /atilde 8#344 /adieresis
8#345 /aring
8#346 /ae 8#347 /ccedilla 8#350 /egrave 8#351 /eacute
8#352 /ecircumflex 8#353 /edieresis 8#354 /igrave 8#355 /iacute
8#356 /icircumflex 8#357 /idieresis 8#360 /eth 8#361 /ntilde
8#362 /ograve
8#363 /oacute 8#364 /ocircumflex 8#365 /otilde 8#366 /odieresis
8#367 /divide
8#370 /oslash 8#371 /ugrave 8#372 /uacute 8#373 /ucircumflex
8#374 /udieresis 8#375 /yacute 8#376 /thorn 8#377 /ydieresis ] def
/Symbol /Symbol-iso isovec ReEncode
/Times-Roman /Times-Roman-iso isovec ReEncode
/Times-Bold /Times-Bold-iso isovec ReEncode
/Times-Italic /Times-Italic-iso isovec ReEncode
/Times-BoldItalic /Times-BoldItalic-iso isovec ReEncode
/Helvetica /Helvetica-iso isovec ReEncode
/Helvetica-Bold /Helvetica-Bold-iso isovec ReEncode
/Helvetica-Oblique /Helvetica-Oblique-iso isovec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique-iso isovec ReEncode
end
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic-iso findfont
60 scalefont
 setfont
[] 0 setdash
420 528 m
420 2642 l
2030 2642 l
2030 528 l
420 528 l
stroke
[] 0 setdash
420 528 m
420 538 l
621 528 m
621 538 l
822 528 m
822 538 l
1023 528 m
1023 538 l
1225 528 m
1225 538 l
1426 528 m
1426 538 l
1627 528 m
1627 538 l
1828 528 m
1828 538 l
2030 528 m
2030 538 l
420 2642 m
420 2632 l
621 2642 m
621 2632 l
822 2642 m
822 2632 l
1023 2642 m
1023 2632 l
1225 2642 m
1225 2632 l
1426 2642 m
1426 2632 l
1627 2642 m
1627 2632 l
1828 2642 m
1828 2632 l
2030 2642 m
2030 2632 l
stroke
420 528 m
420 548 l
822 528 m
822 548 l
1225 528 m
1225 548 l
1627 528 m
1627 548 l
2030 528 m
2030 548 l
420 2642 m
420 2622 l
822 2642 m
822 2622 l
1225 2642 m
1225 2622 l
1627 2642 m
1627 2622 l
2030 2642 m
2030 2622 l
/Times-Italic-iso findfont
60 scalefont
 setfont
/Times-Roman-iso findfont
60 scalefont
 setfont
stroke
420 478 m
gsave
420 478 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
822 478 m
gsave
822 478 translate
0 rotate
0 -20  m
(10.0) CS
(10.0) show
grestore
newpath
1225 478 m
gsave
1225 478 translate
0 rotate
0 -20  m
(20.0) CS
(20.0) show
grestore
newpath
1627 478 m
gsave
1627 478 translate
0 rotate
0 -20  m
(30.0) CS
(30.0) show
grestore
newpath
2030 478 m
gsave
2030 478 translate
0 rotate
0 -20  m
(40.0) CS
(40.0) show
grestore
newpath
/Times-Roman-iso findfont
72 scalefont
 setfont
1225 378 m
gsave
1225 378 translate
0 rotate
0 0  m
(|Q2| \(GeV2\)) CS
(|Q) show
/Times-Roman-iso findfont
43 scalefont
 setfont
0 43 rmoveto
(2) show
/Times-Roman-iso findfont
72 scalefont
 setfont
0 -43 rmoveto
(| \(GeV) show
/Times-Roman-iso findfont
43 scalefont
 setfont
0 43 rmoveto
(2) show
/Times-Roman-iso findfont
72 scalefont
 setfont
0 -43 rmoveto
(\)) show
grestore
newpath
420 528 m
430 528 l
420 624 m
430 624 l
420 720 m
430 720 l
420 816 m
430 816 l
420 912 m
430 912 l
420 1008 m
430 1008 l
420 1104 m
430 1104 l
420 1200 m
430 1200 l
420 1296 m
430 1296 l
420 1392 m
430 1392 l
420 1488 m
430 1488 l
420 1585 m
430 1585 l
420 1681 m
430 1681 l
420 1777 m
430 1777 l
420 1873 m
430 1873 l
420 1969 m
430 1969 l
420 2065 m
430 2065 l
420 2161 m
430 2161 l
420 2257 m
430 2257 l
420 2353 m
430 2353 l
420 2449 m
430 2449 l
420 2545 m
430 2545 l
420 2642 m
430 2642 l
2030 528 m
2020 528 l
2030 624 m
2020 624 l
2030 720 m
2020 720 l
2030 816 m
2020 816 l
2030 912 m
2020 912 l
2030 1008 m
2020 1008 l
2030 1104 m
2020 1104 l
2030 1200 m
2020 1200 l
2030 1296 m
2020 1296 l
2030 1392 m
2020 1392 l
2030 1488 m
2020 1488 l
2030 1585 m
2020 1585 l
2030 1681 m
2020 1681 l
2030 1777 m
2020 1777 l
2030 1873 m
2020 1873 l
2030 1969 m
2020 1969 l
2030 2065 m
2020 2065 l
2030 2161 m
2020 2161 l
2030 2257 m
2020 2257 l
2030 2353 m
2020 2353 l
2030 2449 m
2020 2449 l
2030 2545 m
2020 2545 l
2030 2642 m
2020 2642 l
stroke
420 912 m
440 912 l
420 1296 m
440 1296 l
420 1681 m
440 1681 l
420 2065 m
440 2065 l
420 2449 m
440 2449 l
2030 912 m
2010 912 l
2030 1296 m
2010 1296 l
2030 1681 m
2010 1681 l
2030 2065 m
2010 2065 l
2030 2449 m
2010 2449 l
/Times-Roman-iso findfont
60 scalefont
 setfont
stroke
384 912 m
gsave
384 912 translate
0 rotate
0 -20  m
(0.20) RJ
(0.20) show
grestore
newpath
384 1296 m
gsave
384 1296 translate
0 rotate
0 -20  m
(0.40) RJ
(0.40) show
grestore
newpath
384 1681 m
gsave
384 1681 translate
0 rotate
0 -20  m
(0.60) RJ
(0.60) show
grestore
newpath
384 2065 m
gsave
384 2065 translate
0 rotate
0 -20  m
(0.80) RJ
(0.80) show
grestore
newpath
384 2449 m
gsave
384 2449 translate
0 rotate
0 -20  m
(1.00) RJ
(1.00) show
grestore
newpath
/Times-Roman-iso findfont
72 scalefont
 setfont
230 1585 m
gsave
230 1585 translate
90 rotate
0 0  m
(|Q2Fp|) CS
(|Q) show
/Times-Roman-iso findfont
43 scalefont
 setfont
0 43 rmoveto
(2) show
/Times-Roman-iso findfont
72 scalefont
 setfont
0 -43 rmoveto
(F) show
/Times-Roman-iso findfont
43 scalefont
 setfont
0 -21 rmoveto
/Symbol findfont
43 scalefont
 setfont
(p) show
/Symbol findfont
72 scalefont
 setfont
0 21 rmoveto
(|) show
grestore
newpath
[] 0 setdash
806 2180 m
806 2488 l
stroke
786 2180 m
826 2180 l
786 2488 m
826 2488 l
stroke
806 2334 10 0 360 arc
gsave fill grestore
stroke
7 setlinewidth
[40 20] 0 setdash
581 1419 m
614 1504 l
651 1575 l
692 1637 l
735 1680 l
782 1698 l
832 1698 l
885 1692 l
941 1693 l
1001 1707 l
1064 1727 l
1130 1748 l
1199 1755 l
1271 1747 l
1347 1732 l
1426 1709 l
1508 1692 l
1593 1682 l
1682 1673 l
1774 1672 l
1868 1676 l
1967 1673 l
2030 1670 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
581 1396 m
671 1591 l
713 1650 l
735 1667 l
758 1675 l
782 1673 l
806 1660 l
832 1637 l
858 1612 l
885 1578 l
913 1545 l
941 1511 l
971 1480 l
1001 1454 l
1032 1437 l
1064 1425 l
1096 1422 l
1130 1426 l
1164 1434 l
1199 1443 l
1235 1450 l
1271 1463 l
1309 1474 l
1347 1479 l
1386 1487 l
1426 1488 l
1466 1487 l
1508 1489 l
1550 1488 l
1593 1480 l
1637 1481 l
1682 1474 l
1727 1470 l
1774 1465 l
1821 1464 l
1868 1462 l
2030 1451 l
stroke
1 setlinewidth
7 setlinewidth
[20 20] 0 setdash
581 1292 m
651 1149 l
692 1078 l
735 1023 l
782 991 l
832 982 l
885 983 l
941 981 l
1001 972 l
1064 961 l
1130 948 l
1199 937 l
1271 926 l
1347 913 l
1426 898 l
1508 889 l
1593 884 l
1682 880 l
1774 873 l
1868 863 l
2030 854 l
stroke
[] 0 setdash
1 setlinewidth
/Symbol findfont
72 scalefont
 setfont
/Times-Roman-iso findfont
72 scalefont
 setfont
1.000000 1.000000 1.000000 setrgbcolor
1586 2145 m
1586 2505 l
1969 2505 l
1969 2145 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1586 2145 m
1586 2505 l
1969 2505 l
1969 2145 l
1586 2145 l
stroke
/Times-Roman-iso findfont
72 scalefont
 setfont
1625 2460 m
stroke
[] 0 setdash
1781 2460 10 0 360 arc
gsave fill grestore
stroke
1820 2460 m
gsave
1820 2460 translate
0 rotate
0 -24  m
(exp) show
grestore
newpath
/Times-Roman-iso findfont
72 scalefont
 setfont
[40 20] 0 setdash
7 setlinewidth
1625 2370 m
1781 2370 l
stroke
[] 0 setdash
1 setlinewidth
1820 2370 m
gsave
1820 2370 translate
0 rotate
0 -24  m
(FHZ) show
grestore
newpath
/Times-Roman-iso findfont
72 scalefont
 setfont
7 setlinewidth
1625 2280 m
1781 2280 l
stroke
1 setlinewidth
1820 2280 m
gsave
1820 2280 translate
0 rotate
0 -24  m
(CZ) show
grestore
newpath
/Times-Roman-iso findfont
72 scalefont
 setfont
[20 20] 0 setdash
7 setlinewidth
1625 2190 m
1781 2190 l
stroke
[] 0 setdash
1 setlinewidth
1820 2190 m
gsave
1820 2190 translate
0 rotate
0 -24  m
(as) show
grestore
newpath
/Times-Roman-iso findfont
72 scalefont
 setfont
501 2460 m
gsave
501 2460 translate
0 rotate
0 -24  m
(\(a\)) show
grestore
newpath
/Times-Roman-iso findfont
72 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 100 126 487 634

%*********************************************************************
%*********** Figure 8 b **********************************************
%*********************************************************************
%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: (atend)
%%Creator: Xvgr version 2.09 - PJ Turner OGI-ESE
%%EndComments
200 dict begin
200 dict /mtrx matrix put
/reencdict 12 dict def /ReEncode { reencdict begin
/newcodesandnames exch def /newfontname exch def
/basefontname exch def
/basefontdict basefontname findfont def
/newfont basefontdict maxlength dict def
basefontdict { exch dup /FID ne { dup /Encoding eq
{ exch dup length array copy newfont 3 1 roll put }
{ exch newfont 3 1 roll put } ifelse } { pop pop } ifelse } forall
newfont /FontName newfontname put newcodesandnames aload pop
128 1 255 { newfont /Encoding get exch /.notdef put } for
newcodesandnames length 2 idiv { newfont /Encoding get 3 1 roll put }
repeat
newfontname newfont definefont pop end } def
/isovec [
8#200 /grave 8#201 /acute 8#202 /circumflex 8#203 /tilde
8#204 /macron 8#205 /breve 8#206 /dotaccent 8#207 /dieresis
8#210 /ring 8#211 /cedilla 8#212 /hungarumlaut 8#213 /ogonek
8#214 /caron
8#220 /dotlessi 8#240 /space 8#241 /exclamdown 8#242 /cent
8#243 /sterling
8#244 /currency 8#245 /yen 8#246 /brokenbar 8#247 /section
8#250 /dieresis
8#251 /copyright 8#252 /ordfeminine 8#253 /guillemotleft
8#254 /logicalnot
8#255 /endash 8#256 /registered 8#257 /macron 8#260 /degree
8#261 /plusminus
8#262 /twosuperior 8#263 /threesuperior 8#264 /acute 8#265 /mu
8#266 /paragraph
8#267 /periodcentered 8#270 /cedilla 8#271 /onesuperior
8#272 /ordmasculine
8#273 /guillemotright 8#274 /onequarter 8#275 /onehalf
8#276 /threequarters 8#277 /questiondown 8#300 /Agrave
8#301 /Aacute
8#302 /Acircumflex 8#303 /Atilde 8#304 /Adieresis 8#305 /Aring
8#306 /AE 8#307 /Ccedilla 8#310 /Egrave 8#311 /Eacute
8#312 /Ecircumflex 8#313 /Edieresis 8#314 /Igrave 8#315 /Iacute
8#316 /Icircumflex 8#317 /Idieresis 8#320 /Eth 8#321 /Ntilde
8#322 /Ograve
8#323 /Oacute 8#324 /Ocircumflex 8#325 /Otilde 8#326 /Odieresis
8#327 /multiply
8#330 /Oslash 8#331 /Ugrave 8#332 /Uacute 8#333 /Ucircumflex
8#334 /Udieresis 8#335 /Yacute 8#336 /Thorn 8#337 /germandbls
8#340 /agrave
8#341 /aacute 8#342 /acircumflex 8#343 /atilde 8#344 /adieresis
8#345 /aring
8#346 /ae 8#347 /ccedilla 8#350 /egrave 8#351 /eacute
8#352 /ecircumflex 8#353 /edieresis 8#354 /igrave 8#355 /iacute
8#356 /icircumflex 8#357 /idieresis 8#360 /eth 8#361 /ntilde
8#362 /ograve
8#363 /oacute 8#364 /ocircumflex 8#365 /otilde 8#366 /odieresis
8#367 /divide
8#370 /oslash 8#371 /ugrave 8#372 /uacute 8#373 /ucircumflex
8#374 /udieresis 8#375 /yacute 8#376 /thorn 8#377 /ydieresis ] def
/Symbol /Symbol-iso isovec ReEncode
/Times-Roman /Times-Roman-iso isovec ReEncode
/Times-Bold /Times-Bold-iso isovec ReEncode
/Times-Italic /Times-Italic-iso isovec ReEncode
/Times-BoldItalic /Times-BoldItalic-iso isovec ReEncode
/Helvetica /Helvetica-iso isovec ReEncode
/Helvetica-Bold /Helvetica-Bold-iso isovec ReEncode
/Helvetica-Oblique /Helvetica-Oblique-iso isovec ReEncode
/Helvetica-BoldOblique /Helvetica-BoldOblique-iso isovec ReEncode
end
/m {moveto} bind def
/l {lineto} bind def
/RJ {
 stringwidth neg exch neg exch
 rmoveto
} bind def
/CS {
 stringwidth
 2 div neg exch 2 div neg exch
 rmoveto
} bind def
0.25 0.25 scale
1 setlinecap
/Times-Italic-iso findfont
72 scalefont
 setfont
[] 0 setdash
420 528 m
420 2642 l
2030 2642 l
2030 528 l
420 528 l
stroke
[] 0 setdash
420 528 m
420 538 l
621 528 m
621 538 l
822 528 m
822 538 l
1023 528 m
1023 538 l
1225 528 m
1225 538 l
1426 528 m
1426 538 l
1627 528 m
1627 538 l
1828 528 m
1828 538 l
2030 528 m
2030 538 l
420 2642 m
420 2632 l
621 2642 m
621 2632 l
822 2642 m
822 2632 l
1023 2642 m
1023 2632 l
1225 2642 m
1225 2632 l
1426 2642 m
1426 2632 l
1627 2642 m
1627 2632 l
1828 2642 m
1828 2632 l
2030 2642 m
2030 2632 l
stroke
420 528 m
420 548 l
822 528 m
822 548 l
1225 528 m
1225 548 l
1627 528 m
1627 548 l
2030 528 m
2030 548 l
420 2642 m
420 2622 l
822 2642 m
822 2622 l
1225 2642 m
1225 2622 l
1627 2642 m
1627 2622 l
2030 2642 m
2030 2622 l
/Times-Italic-iso findfont
60 scalefont
 setfont
/Times-Roman-iso findfont
60 scalefont
 setfont
stroke
420 478 m
gsave
420 478 translate
0 rotate
0 -20  m
(0.0) CS
(0.0) show
grestore
newpath
822 478 m
gsave
822 478 translate
0 rotate
0 -20  m
(10.0) CS
(10.0) show
grestore
newpath
1225 478 m
gsave
1225 478 translate
0 rotate
0 -20  m
(20.0) CS
(20.0) show
grestore
newpath
1627 478 m
gsave
1627 478 translate
0 rotate
0 -20  m
(30.0) CS
(30.0) show
grestore
newpath
2030 478 m
gsave
2030 478 translate
0 rotate
0 -20  m
(40.0) CS
(40.0) show
grestore
newpath
/Times-Roman-iso findfont
72 scalefont
 setfont
1225 378 m
gsave
1225 378 translate
0 rotate
0 0  m
(|Q2| \(GeV2\)) CS
(|Q) show
/Times-Roman-iso findfont
43 scalefont
 setfont
0 43 rmoveto
(2) show
/Times-Roman-iso findfont
72 scalefont
 setfont
0 -43 rmoveto
(| \(GeV) show
/Times-Roman-iso findfont
43 scalefont
 setfont
0 43 rmoveto
(2) show
/Times-Roman-iso findfont
72 scalefont
 setfont
0 -43 rmoveto
(\)) show
grestore
newpath
420 528 m
430 528 l
420 660 m
430 660 l
420 792 m
430 792 l
420 924 m
430 924 l
420 1056 m
430 1056 l
420 1188 m
430 1188 l
420 1320 m
430 1320 l
420 1452 m
430 1452 l
420 1585 m
430 1585 l
420 1717 m
430 1717 l
420 1849 m
430 1849 l
420 1981 m
430 1981 l
420 2113 m
430 2113 l
420 2245 m
430 2245 l
420 2377 m
430 2377 l
420 2509 m
430 2509 l
420 2642 m
430 2642 l
2030 528 m
2020 528 l
2030 660 m
2020 660 l
2030 792 m
2020 792 l
2030 924 m
2020 924 l
2030 1056 m
2020 1056 l
2030 1188 m
2020 1188 l
2030 1320 m
2020 1320 l
2030 1452 m
2020 1452 l
2030 1585 m
2020 1585 l
2030 1717 m
2020 1717 l
2030 1849 m
2020 1849 l
2030 1981 m
2020 1981 l
2030 2113 m
2020 2113 l
2030 2245 m
2020 2245 l
2030 2377 m
2020 2377 l
2030 2509 m
2020 2509 l
2030 2642 m
2020 2642 l
stroke
420 792 m
440 792 l
420 1056 m
440 1056 l
420 1320 m
440 1320 l
420 1585 m
440 1585 l
420 1849 m
440 1849 l
420 2113 m
440 2113 l
420 2377 m
440 2377 l
420 2642 m
440 2642 l
2030 792 m
2010 792 l
2030 1056 m
2010 1056 l
2030 1320 m
2010 1320 l
2030 1585 m
2010 1585 l
2030 1849 m
2010 1849 l
2030 2113 m
2010 2113 l
2030 2377 m
2010 2377 l
2030 2642 m
2010 2642 l
/Times-Roman-iso findfont
60 scalefont
 setfont
stroke
384 792 m
gsave
384 792 translate
0 rotate
0 -20  m
(0.5) RJ
(0.5) show
grestore
newpath
384 1056 m
gsave
384 1056 translate
0 rotate
0 -20  m
(1.0) RJ
(1.0) show
grestore
newpath
384 1320 m
gsave
384 1320 translate
0 rotate
0 -20  m
(1.5) RJ
(1.5) show
grestore
newpath
384 1585 m
gsave
384 1585 translate
0 rotate
0 -20  m
(2.0) RJ
(2.0) show
grestore
newpath
384 1849 m
gsave
384 1849 translate
0 rotate
0 -20  m
(2.5) RJ
(2.5) show
grestore
newpath
384 2113 m
gsave
384 2113 translate
0 rotate
0 -20  m
(3.0) RJ
(3.0) show
grestore
newpath
384 2377 m
gsave
384 2377 translate
0 rotate
0 -20  m
(3.5) RJ
(3.5) show
grestore
newpath
384 2642 m
gsave
384 2642 translate
0 rotate
0 -20  m
(4.0) RJ
(4.0) show
grestore
newpath
/Times-Roman-iso findfont
72 scalefont
 setfont
269 1585 m
gsave
269 1585 translate
90 rotate
0 0  m
(|FpTL|/FpSL) CS
(|F) show
/Times-Roman-iso findfont
43 scalefont
 setfont
0 -21 rmoveto
/Symbol findfont
43 scalefont
 setfont
(p) show
/Symbol findfont
72 scalefont
 setfont
0 21 rmoveto
/Times-Roman-iso findfont
72 scalefont
 setfont
/Times-Roman-iso findfont
43 scalefont
 setfont
0 43 rmoveto
(TL) show
/Times-Roman-iso findfont
72 scalefont
 setfont
0 -43 rmoveto
(|/F) show
/Times-Roman-iso findfont
43 scalefont
 setfont
0 -21 rmoveto
/Symbol findfont
43 scalefont
 setfont
(p) show
/Symbol findfont
72 scalefont
 setfont
0 21 rmoveto
/Times-Roman-iso findfont
72 scalefont
 setfont
/Times-Roman-iso findfont
43 scalefont
 setfont
0 43 rmoveto
(SL) show
grestore
newpath
7 setlinewidth
581 1791 m
671 1939 l
713 2002 l
735 2007 l
758 1997 l
782 1970 l
806 1939 l
832 1902 l
858 1859 l
885 1817 l
913 1769 l
941 1727 l
971 1685 l
1001 1643 l
1032 1616 l
1064 1600 l
1096 1595 l
1130 1595 l
1164 1606 l
1199 1611 l
1235 1621 l
1271 1632 l
1309 1643 l
1347 1648 l
1386 1653 l
1426 1653 l
1466 1653 l
1508 1653 l
1550 1648 l
1593 1643 l
1637 1637 l
1682 1632 l
1727 1627 l
1774 1621 l
1821 1616 l
1868 1611 l
2030 1601 l
stroke
1 setlinewidth
7 setlinewidth
[40 20] 0 setdash
581 1680 m
613 1717 l
651 1754 l
691 1775 l
735 1785 l
782 1775 l
832 1748 l
941 1695 l
991 1680 l
1064 1690 l
1132 1706 l
1199 1690 l
1347 1643 l
1508 1595 l
1682 1558 l
1868 1553 l
2030 1544 l
stroke
[] 0 setdash
1 setlinewidth
7 setlinewidth
[20 20] 0 setdash
581 2324 m
651 1976 l
692 1812 l
735 1695 l
782 1632 l
832 1611 l
885 1606 l
941 1606 l
1001 1600 l
1064 1585 l
1130 1563 l
1199 1537 l
1271 1511 l
1347 1484 l
1426 1458 l
1508 1447 l
1593 1447 l
1682 1442 l
1774 1426 l
1868 1410 l
2030 1393 l
stroke
[] 0 setdash
1 setlinewidth
/Times-Roman-iso findfont
72 scalefont
 setfont
1.000000 1.000000 1.000000 setrgbcolor
1606 1991 m
1606 2261 l
1989 2261 l
1989 1991 l
closepath
gsave eofill grestore
stroke
0.000000 0.000000 0.000000 setrgbcolor
1606 1991 m
1606 2261 l
1989 2261 l
1989 1991 l
1606 1991 l
stroke
/Times-Roman-iso findfont
72 scalefont
 setfont
7 setlinewidth
1645 2216 m
1801 2216 l
stroke
1 setlinewidth
1840 2216 m
gsave
1840 2216 translate
0 rotate
0 -24  m
(CZ) show
grestore
newpath
/Times-Roman-iso findfont
72 scalefont
 setfont
[40 20] 0 setdash
7 setlinewidth
1645 2126 m
1801 2126 l
stroke
[] 0 setdash
1 setlinewidth
1840 2126 m
gsave
1840 2126 translate
0 rotate
0 -24  m
(FHZ) show
grestore
newpath
/Times-Roman-iso findfont
72 scalefont
 setfont
[20 20] 0 setdash
7 setlinewidth
1645 2036 m
1801 2036 l
stroke
[] 0 setdash
1 setlinewidth
1840 2036 m
gsave
1840 2036 translate
0 rotate
0 -24  m
(as) show
grestore
newpath
/Times-Roman-iso findfont
72 scalefont
 setfont
513 694 m
gsave
513 694 translate
0 rotate
0 -24  m
(\(b\)) show
grestore
newpath
/Times-Roman-iso findfont
72 scalefont
 setfont
showpage
%%Trailer
%%BoundingBox: 100 126 487 634
